Cosmic-ray induced background intercomparison with actively shielded HPGe detectors at underground locations

The main background above 3\,MeV for in-beam nuclear astrophysics studies with $\gamma$-ray detectors is caused by cosmic-ray induced secondaries. The two commonly used suppression methods, active and passive shielding, against this kind of background were formerly considered only as alternatives in nuclear astrophysics experiments. In this work the study of the effects of active shielding against cosmic-ray induced events at a medium deep location is performed. Background spectra were recorded with two actively shielded HPGe detectors. The experiment was located at 148\,m below the surface of the Earth in the Reiche Zeche mine in Freiberg, Germany. The results are compared to data with the same detectors at the Earth's surface, and at depths of 45\,m and 1400\,m, respectively.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

